Reasoning models do not yet follow their reasoning in autonomous driving: The KITScenes LongTail Dataset

Handling rare events is the central open challenge in autonomous driving. Reasoning models, which generate explicit chains of reasoning before acting, promise to generalize to such events. Here we show that these models frequently do not follow their own reasoning: the actions they state in their reasoning often diverge from the actions they ultimately execute. We introduce KITScenes LongTail, a curated dataset of rare driving scenarios to quantify this divergence through a measure of semantic reasoning-action coherence. We find that incoherence is widespread across current general-purpose and domain-specific models. Strikingly, when reasoned actions and executed actions disagree, the reasoning is usually right: extracting actions from the reasoning trace and executing them through a kinematic model enforces coherence and typically improves motion planning. These results suggest that the reasoning capabilities of current models exceed what their actions reveal, and that coherently acting on stated reasoning is a prerequisite for trustworthy autonomous driving. Our dataset and evaluation space are available at: https://hf.co/datasets/kit-mrt/kitscenes-longtail

==> figures/fig_mms_m8_row_new_new.tex <==
% MMS-mechanism candidate M8 (approach road 1.38 cm long) --- "one row": real frame, bird's-eye matching
% with vehicle boxes at the trajectory ends, scoring card.
% Based on M6b: tinted boxes and the annotated prediction/wrong-speed overlap.
% The expert box sits clear of the wrong-speed box, and the expert trajectory
% is drawn first so it passes underneath the overlapping pair.
% TODO confirm MMS_ref values and sim for the camera-ready run.
\definecolor{colorNeglect}{HTML}{CC79A7}
\begin{tikzpicture}[fig1pic]
  \useasboundingbox (0,1.95) rectangle (16.5,5.4);

  % ===================================================== left | real frame
  \begin{scope}
    \clip[rounded corners=3.5pt] (0,2.50) rectangle (4.3,4.96);
    \node[anchor=south west, inner sep=0] at (0,2.50)
      {\includegraphics[width=4.3cm]{figures/rain_intersection_refs.jpg}};
  \end{scope}
  \draw[black!35, rounded corners=3.5pt, line width=0.5pt] (0,2.50) rectangle (4.3,4.96);
  \node[fig1note, anchor=base west] at (0,2.15)
    {front view with reference trajectories};

  % ============================================ middle | bird's-eye matching
  \fill[black!10] (4.75,3.6) rectangle (11.15,4.95);
  \fill[black!10] (7.275,2.225) rectangle (8.625,3.6);
  \draw[black!30, line width=0.5pt] (4.75,4.95) -- (11.15,4.95);
  \draw[black!30, line width=0.5pt] (4.75,3.6) -- (7.275,3.6) (8.625,3.6) -- (11.15,3.6);
  \draw[black!30, line width=0.5pt] (7.275,2.225) -- (7.275,3.6) (8.625,2.225) -- (8.625,3.6);
  \draw[black!30, line width=0.5pt] (7.275,2.225) -- (8.625,2.225);
  \draw[black!35, dashed, line width=0.4pt] (4.75,4.28) -- (6.93,4.28) (8.97,4.28) -- (11.15,4.28);
  \draw[black!35, dashed, line width=0.4pt] (7.950,2.225) -- (7.950,3.40);

  % ego in the right-hand lane of the approach
  \figcar[1.2]{8.290}{3.26}{90}

  % expert: box far left (it travels furthest), trajectory drawn before the
  % matched pair so it passes underneath them
  \draw[colorCoVLA, fill=colorCoVLA!12, line width=0.9pt] (4.95,4.42) rectangle (5.75,4.80);
  \draw[fig1traj, colorCoVLA]
    (8.26,3.60) .. controls (7.90,4.55) and (7.00,4.76) .. (5.35,4.61);

  % the right turn: leaves the ego heading north and settles into the eastbound
  % lane, so the path is drivable (no kink at the start)
  \draw[colorNeglect, fill=colorNeglect!12, line width=0.9pt] (10.25,3.76) rectangle (11.05,4.14);
  \draw[fig1traj, colorNeglect]
    (8.42,3.60) .. controls (8.42,3.92) and (8.75,3.95) .. (10.65,3.95);

  % the prediction stops just short of the wrong-speed box
  \draw[colorScenes, fill=colorScenes!14, line width=0.9pt] (6.50,4.44) rectangle (7.30,4.82);
  \draw[fig1traj, colorScenes]
    (8.18,3.57) .. controls (7.92,4.28) and (7.55,4.60) .. (6.90,4.63);
  \draw[fig1traj, OIblue]
    (8.38,3.58) .. controls (8.22,4.16) and (8.00,4.50) .. (7.50,4.58);
  % labels in the whitespace beside the junction
  % \node[fig1chip, fill=colorCoVLA!16, text=colorCoVLA!30!black, anchor=west] at (4.75,3.25)
  %   {expert};
  % \node[fig1chip, fill=colorScenes!18, text=colorScenes!25!black, anchor=west] at (4.75,2.72)
  %   {wrong speed};
  % \node[fig1chip, fill=colorNeglect!18, text=colorNeglect!40!black, anchor=west] at (8.80,3.25)
  %   {neglect instruction};
  % \node[fig1chip, fill=OIblue!12, text=OIblue!40!black, anchor=west] at (8.80,2.72)
  %   {prediction};

  % ================================================= right | scoring card
  \node[fig1chip, fill=colorCoVLA!16, text=colorCoVLA!30!black, anchor=west] at (11.55,4.70) {expert};
  \node[font=\footnotesize\sffamily, text=black!75, anchor=west] at (14.35,4.70)
    {$\mathrm{MMS}_{\text{ref}} = 10$};
  \node[fig1chip, fill=colorScenes!18, text=colorScenes!25!black, anchor=west] at (11.55,4.10) {wrong speed};
  \node[font=\footnotesize\sffamily, text=black!75, anchor=west] at (14.35,4.10)
    {$\mathrm{MMS}_{\text{ref}} = 7$};
  \node[fig1chip, fill=colorNeglect!18, text=colorNeglect!40!black, anchor=west] at (11.55,3.50)
    {neglect instruction};
  \node[font=\footnotesize\sffamily, text=black!75, anchor=west] at (14.35,3.50)
    {$\mathrm{MMS}_{\text{ref}} = 4$};
  \draw[black!25, line width=0.5pt] (11.55,3.06) -- (16.4,3.06);
  \node[fig1chip, fill=OIblue!12, text=OIblue!40!black, anchor=west] at (11.55,2.60) {prediction};
  \node[font=\footnotesize\sffamily, text=black!75, anchor=west] at (14.35,2.60)
    {$\mathrm{MMS} = 5.25$};
  \node[font=\scriptsize\sffamily, text=black!70, anchor=west] at (11.55,2.10)
    {(matched to wrong speed, sim = 0.75)};
\end{tikzpicture}


==> figures/multi-view/fig2.tex <==
\begin{tikzpicture}[fig1pic]
  \useasboundingbox (0,-0.1) rectangle (16.5,5.95);

    \begin{scope}
      \clip[rounded corners=3pt] (0.6,4.2) rectangle (3.050,5.889);
      \node[anchor=south west, inner sep=0] at (0.5226,4.2)
        {\includegraphics[height=1.689cm]{figures/car_views/front_left.jpg}};
    \end{scope}
    \draw[black!35, rounded corners=3pt, line width=0.5pt] (0.6,4.2) rectangle (3.050,5.889);
    \node[fig1note, anchor=base] at (1.825,3.86) {front-left};
    \begin{scope}
      \clip[rounded corners=3pt] (3.17,4.2) rectangle (5.620,5.889);
      \node[anchor=south west, inner sep=0] at (3.0926,4.2)
        {\includegraphics[height=1.689cm]{figures/car_views/front_view.jpg}};
    \end{scope}
    \draw[black!35, rounded corners=3pt, line width=0.5pt] (3.17,4.2) rectangle (5.620,5.889);
    \node[fig1note, anchor=base] at (4.395,3.86) {front};
    \begin{scope}
      \clip[rounded corners=3pt] (5.74,4.2) rectangle (8.190,5.889);
      \node[anchor=south west, inner sep=0] at (5.6626,4.2)
        {\includegraphics[height=1.689cm]{figures/car_views/front_right.jpg}};
    \end{scope}
    \draw[black!35, rounded corners=3pt, line width=0.5pt] (5.74,4.2) rectangle (8.190,5.889);
    \node[fig1note, anchor=base] at (6.965,3.86) {front-right};
    \begin{scope}
      \clip[rounded corners=3pt] (8.31,4.2) rectangle (10.760,5.889);
      \node[anchor=south west, inner sep=0] at (8.2326,4.2)
        {\includegraphics[height=1.689cm]{figures/car_views/rear_right.jpg}};
    \end{scope}
    \draw[black!35, rounded corners=3pt, line width=0.5pt] (8.31,4.2) rectangle (10.760,5.889);
    \node[fig1note, anchor=base] at (9.535,3.86) {rear-left};
    \begin{scope}
      \clip[rounded corners=3pt] (10.88,4.2) rectangle (13.330,5.889);
      \node[anchor=south west, inner sep=0] at (10.8026,4.2)
        {\includegraphics[height=1.689cm]{figures/car_views/rear.jpg}};
    \end{scope}
    \draw[black!35, rounded corners=3pt, line width=0.5pt] (10.88,4.2) rectangle (13.330,5.889);
    \node[fig1note, anchor=base] at (12.105,3.86) {rear};
    \begin{scope}
      \clip[rounded corners=3pt] (13.45,4.2) rectangle (15.900,5.889);
      \node[anchor=south west, inner sep=0] at (13.3726,4.2)
        {\includegraphics[height=1.689cm]{figures/car_views/rear_left.jpg}};
    \end{scope}
    \draw[black!35, rounded corners=3pt, line width=0.5pt] (13.45,4.2) rectangle (15.900,5.889);
    \node[fig1note, anchor=base] at (14.675,3.86) {rear-right};
  \draw[decorate, decoration={brace, mirror, amplitude=4pt}, black!35, line width=1.2pt]
    (0.6,3.7) -- (15.9,3.7);
  \node[font=\scriptsize\sffamily, text=black!55, anchor=base] at (8.25,3.28)
    {six synchronized views at every time step};

  \draw[colorScenes!80, line width=1.2pt] (0.6,2.75) -- (7.4,2.75);
  \draw[colorScenes!80, line width=0.6pt] (0.6,2.65) -- (0.6,2.85);
  \draw[colorScenes!80, line width=0.6pt] (7.4,2.65) -- (7.4,2.85);
  \node[font=\scriptsize\sffamily, text=colorScenes!35!black, anchor=base west] at (0.6,2.91)
    {multi-view video, six cameras at 5 Hz};

  \draw[colorCoVLA, line width=1.2pt] (0.6,2.05) -- (7.4,2.05);
  \draw[colorCoVLA, line width=0.6pt] (0.6,1.95) -- (0.6,2.15);
  \draw[colorCoVLA, line width=0.6pt] (7.4,1.95) -- (7.4,2.15);
  \node[font=\scriptsize\sffamily, text=colorCoVLA!60!black, anchor=base west] at (0.6,2.21)
    {past trajectory (recorded, expert-driven)};
  \draw[colorOurs, line width=1.2pt] (7.4,2.05) -- (15.9,2.05);
  \draw[colorOurs, line width=0.6pt] (7.4,1.95) -- (7.4,2.15);
  \draw[colorOurs, line width=0.6pt] (15.9,1.95) -- (15.9,2.15);
  \node[font=\scriptsize\sffamily, text=colorOurs!75!black, anchor=base west] at (7.5,2.21)
    {future trajectory};

  \draw[OIblue!60, line width=1.2pt] (0.6,1.35) -- (7.4,1.35);
  \draw[OIblue!60, line width=0.6pt] (0.6,1.27) -- (0.6,1.43);
  \draw[OIblue!60, line width=0.6pt] (7.4,1.27) -- (7.4,1.43);
  \draw[OIblue!60, line width=1.2pt] (7.4,1.35) -- (12.5,1.35);
  \draw[OIblue!60, line width=0.6pt] (7.4,1.27) -- (7.4,1.43);
  \draw[OIblue!60, line width=0.6pt] (12.5,1.27) -- (12.5,1.43);
  \draw[OIblue!60, line width=1.2pt] (12.5,1.35) -- (15.9,1.35);
  \draw[OIblue!60, line width=0.6pt] (12.5,1.27) -- (12.5,1.43);
  \draw[OIblue!60, line width=0.6pt] (15.9,1.27) -- (15.9,1.43);
  \node[font=\scriptsize\sffamily, text=OIblue!50!black, anchor=base west] at (0.6,1.51)
    {reasoning: situational awareness};
  \node[font=\scriptsize\sffamily, text=OIblue!50!black, anchor=base west] at (7.5,1.51)
    {reasoning: actions \& reasons};
  \node[font=\scriptsize\sffamily, text=OIblue!50!black, anchor=base west] at (12.6,1.51)
    {reasoning: actions \& reasons};

  \draw[black!60, line width=1.2pt] (0.6,0.65) -- (15.9,0.65);
  \foreach \t in {0,...,9}{
    \pgfmathsetmacro{\x}{0.6 + \t*1.7}
    \draw[black!60, line width=0.6pt] (\x,0.59) -- (\x,0.71);
    \node[font=\scriptsize\sffamily, text=black!55, anchor=base] at (\x,0.25) {\t\,s};
  }
\end{tikzpicture}


==> figures/multi-view/figure_1_v3_compact.tex <==
% Variant F / compact option d: same content as fig1_v6_leg1d_xml,
% trace abridged (reason field elided) and reduced vertical whitespace (panel height 3.85 cm vs. 5.0 cm).
% gray monospace XML tag, as printed in the paper's prompt listings
\providecommand{\xtag}[1]{{\ttfamily\textcolor{black!45}{#1}}}
\begin{tikzpicture}[fig1pic]
  \useasboundingbox (0,-0.15) rectangle (16.5,5.0);

  % ------------------------------------------------------------- left panel
  \draw[fig1panel] (0,1.1) rectangle (7.4,4.95);
  \fill[OIblue, rounded corners=1pt] (0.4,4.29) rectangle (0.5,4.65);
  \node[fig1title, anchor=base west] at (0.64,4.37) {What the model \textcolor{OIblue}{reasons}};
  % structured reasoning trace in the XML output format of our prompts
  \node[anchor=north west, align=left, text width=6.45cm,
        font=\scriptsize\sffamily, text=black!75] at (0.42,4.15)
    {\xtag{<situational\_awareness>}I am approaching a construction zone;
     the right side of my lane is closed
     ahead.\xtag{</situational\_awareness>}
     \xtag{<acceleration\_first\_3s>}\saidhl{decelerating slightly}
     \xtag{</acceleration\_first\_3s>}
     \xtag{<steering\_first\_3s>}\saidhl{turning slightly left}
     \xtag{</steering\_first\_3s>} \xtag{\ldots}};
  \node[fig1note, anchor=west] at (0.42,1.6) {reasoned:};
  \node[fig1chip, fill=OIblue!12, text=OIblue!40!black, anchor=west] at (1.75,1.6) {decelerate slightly};
  \node[fig1chip, fill=OIblue!12, text=OIblue!40!black, anchor=west] at (4.5,1.6) {steer slightly left};

  % ------------------------------------------------------- center comparator
  \draw[line width=0.8pt, black!45, fill=white] (8.25,3.1) circle (0.52);
  \node[font=\large\boldmath, text=black] at (8.25,3.1) {$\neq$};
  \node[fig1note, align=center, anchor=north] at (8.25,2.38)
    {incoherent\\in 50--97\% \\ of scenarios};

  % ------------------------------------------------------------ right panel
  \draw[fig1panel] (9.1,1.1) rectangle (16.5,4.95);
  \fill[colorOurs, rounded corners=1pt] (9.5,4.29) rectangle (9.6,4.65);
  \node[fig1title, anchor=base west] at (9.74,4.37) {What the model \textcolor{colorOurs}{executes}};

  % two-futures scene: two-lane road, right lane closed ahead
  \fill[black!10] (9.45,2.0) rectangle (16.15,3.9);
  \draw[black!30, line width=0.5pt] (9.45,2.0) -- (16.15,2.0);
  \draw[black!30, line width=0.5pt] (9.45,3.9) -- (16.15,3.9);
  \draw[black!35, dashed, line width=0.5pt] (9.45,2.95) -- (16.15,2.95);
  \fill[colorScenes!14] (12.9,2.0) -- (16.15,2.0) -- (16.15,2.79) -- (14.2,2.79) -- cycle;
  \figcar[1.05]{10.1}{2.48}{0}
  \node[font=\scriptsize\sffamily, text=black!50] at (10.1,2.18) {ego};
  % decoded: straight at constant speed, into the closed lane
  \draw[fig1traj, colorOurs] (10.6,2.48) -- (15.3,2.48);
  \foreach \x in {11.5,12.3,13.1,13.9}{
    \draw[colorOurs!60, line width=0.6pt] (\x,2.37) -- (\x,2.59);}
  \node[font=\scriptsize\sffamily, text=colorOurs!75!black, anchor=east] at (16.05,2.2) {executed};
  % reasoning-implied (solid blue) merge left; shorter: it decelerates
  \draw[fig1traj, OIblue, dashed]
    (10.6,2.48) .. controls (11.6,2.48) and (12.15,2.55) .. (13.0,2.99)
                .. controls (13.5,3.27) and (13.8,3.35) .. (14.15,3.39);
  \node[font=\scriptsize\sffamily, text=OIblue, anchor=east] at (16.05,3.39) {reasoned};
  % cones on top of the trajectories
  \figcone[0.85]{13.05}{2.06} \figcone[0.85]{13.5}{2.3} \figcone[0.85]{13.95}{2.55}
  \figcone[0.85]{14.35}{2.72} \figcone[0.85]{14.95}{2.74} \figcone[0.85]{15.55}{2.74}

  \node[fig1note, anchor=west] at (9.5,1.6) {executed:};
  \node[fig1chip, fill=colorOurs!12, text=colorOurs!40!black, anchor=west] at (10.85,1.6) {maintain speed};
  \node[fig1chip, fill=colorOurs!12, text=colorOurs!40!black, anchor=west] at (13.15,1.6) {steer straight};

  % ------------------------------------------------------------- verdict bar
  % \draw[fig1panel, draw=colorCoVLA!45, fill=colorCoVLA!7] (0,-0.1) rectangle (16.5,0.85);
  % \node[fig1title, anchor=base] at (8.25,0.47)
  %   {When reasoned actions and executed actions disagree, the reasoned ones are usually right:};
  % \node[font=\scriptsize\sffamily, text=black!75, anchor=base] at (8.25,0.1)
  %   {Actions stated in the reasoning trace score higher than executed ones,
  %    and executing them with a kinematic model improves planning.};
\end{tikzpicture}

